Increasing Validity Through Replication: An Illustrative TDD Case

Context: Software Engineering (SE) experiments suffer from threats to validity that may impact their results. Replication allows researchers building on top of previous experiments' weaknesses and increasing the reliability of the findings. Objective: Illustrating the benefits of replication to increase the reliability of the findings and uncover moderator variables. Method: We replicate an experiment on Test-Driven-Development (TDD) and address some of its threats to validity and those of a previous replication. We compare the replications' results and hypothesize on plausible moderators impacting results. Results: Differences across TDD replications' results might be due to the operationalization of the response variables, the allocation of subjects to treatments, the allowance to work outside the laboratory, the provision of stubs, or the task. Conclusion: Replications allow examining the robustness of the findings, hypothesizing on plausible moderators influencing results, and strengthening the evidence obtained.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

